C^2: Cache-Conscious Succinct Tries with Adaptive Unary Path Compression

Succinct tries are powerful string dictionaries because of their low memory footprint and fast query performance. However, existing succinct trie implementations face two key challenges to spatial locality: 1) they incur unnecessary cache misses during queries, especially during trie navigation operations, and 2) they waste significant space when the data contains many unary paths. We propose C^2, a set of two techniques: C_1 introduces a more cache-friendly layout for the \bv underlying succinct tries, and C_2 compresses redundant unary paths. We thoroughly redesign three state-of-the-art succinct tries: FST, CoCo-trie, and Marisa, producing C^2-FST, C^2-CoCo, and C^2-Marisa. Experiments on six diverse datasets show that the C_1 optimization improves query performance by 1.58x, 1.12x, and 1.42x, respectively, compared to the original FST, CoCo-trie, and Marisa. Furthermore, the C_2 optimization achieves a 1.3x smaller memory footprint on average. The succinct tries optimized with both aspects of C^2 achieve better space-time tradeoffs than their original versions and other state-of-the-art succinct tries, while using significantly less space than non-succinct tries like ART and C-ART.

==> latexfigs/intro_results_summary.tex <==


\begin{figure}[t]
    \pgfplotsset{every axis title/.append style={at={(0.5,0.95)}}}
    \centering
    \begin{tikzpicture}
    \begin{groupplot}[
        % group style={group size=2 by 1, horizontal sep=35pt},
        group style={group size=1 by 2},
        width=8cm, height=4cm,
        ymajorgrids=true,
        xmajorgrids=true,
        minor x tick num=1,
        xminorgrids=true,
        minor y tick num= 3,
        yminorgrids = true,
        minor grid style=loosely dotted,
        legend columns=4,
        legend entries={FST, \bvdesign-FST, \csquared-FST, CoCo', \bvdesign-CoCo, \csquared-CoCo, Marisa, \bvdesign-Marisa, \csquared-Marisa, Marisa-1, \bvdesign-Marisa-1, \csquared-Marisa-1, PDT, C-ART},
        legend to name=PerformanceLegend,
        scatter/classes={
            FST={mark=*, fill=safe-brown},
            C1-FST={mark=*, fill=safe-olive},
            C2-FST={mark=*, fill=safe-teal},
            CoCo'={mark=rotated triangle*, safe-black},
            C1-CoCo={mark=rotated triangle*, safe-lavender},
            C2-CoCo={mark=rotated triangle*, safe-peach},
            %C2-CoCo={mark=square*, orange,rotate=45, mark size=3pt},
            Marisa={mark=diamond*, safe-plum},
            C1-Marisa={mark=diamond*, safe-green},
            C2-Marisa={mark=diamond*, safe-sky},
            Marisa-1={mark=halfsquare*, safe-cerulean},
            C1-Marisa-1={mark=halfsquare*, safe-brick},
            C2-Marisa-1={mark=halfsquare*, orange},
            % C2-FST'={mark=halfsquare*, safe-teal},
            % C2-CoCo'={mark=triangle*, red},
            % C2-Mar'={mark=diamond*, blue},
            % C2-FST''={mark=halfsquare*, lightgray},
            % C2-CoCo''={mark=triangle*, lightgray},
            % C2-Mar''={mark=diamond*, lightgray},
            % FST={mark=x, black},
            % CoCo={mark=square*, violet},
            % Marisa={mark=+, magenta},
            % Mar-1={mark=otimes*, orange},
            % Mar-2={mark=triangle, violet},
            % PDT={mark=Mercedes star flipped, violet},
            PDT={mark=otimes, blue},
            C-ART={mark=oplus, red}
        },
        scatter src=explicit symbolic
    ]

    \nextgroupplot[
        title={WIKI (359 MB)},
        % xlabel={latency (\textit{ns})},
        ylabel={Size (normalized to ART)},
        legend to name=PerformanceLegend
    ]
    \addplot[scatter,only marks,mark size=3.5pt,point meta=explicit,scatter src=explicit symbolic]
    table[x=query,y=space,meta=trie]{tsvs/results-wiki-new-2.tsv};

    \nextgroupplot[
        title={LOG (586 MB)},
        xlabel={Query latency (normalized to ART)},
        ylabel={Size (normalized to ART)},
        legend to name=PerformanceLegend
    ]
    \addplot[scatter,only marks,mark size=3.5pt,point meta=explicit,scatter src=explicit symbolic]
    table[x=query,y=space,meta=trie]{tsvs/results-log-new-2.tsv};

    \end{groupplot}
    \end{tikzpicture}

    \begin{center}
    \ref{PerformanceLegend}
    \end{center}
    \caption{
    % \helen{Fix legend to fit in one column}
    \rev{Space-time performance
        comparison on \wikidata~\cite{wiki-dataset} and
        \logdata~\cite{log-dataset} (normalized to ART). We use FSST as the tail
        container in all \csquared-tries. The prefixes "\bvdesign-"/"\csquared-"
        indicate different optimization strategies (bitvector redesign /
        bitvector redesign + unary path compression); the suffix "-1" means we
        enforce one recursion (see \secref{experiments}). Lower and to the left
        is better.}}
    \label{fig:intro-results-summary}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../sample-sigconf"
%%% End:

